A perfectly matched layer approach for the spectral split-step Pad\'e method

The split-step-Pad\'e (SSP) method is widely used to model wave phenomena in various applications, including radio physics, optics and acoustics. In this method, the propagator of the one-way counterpart of the Helmholtz equation is computed through its Pad\'e approximant and a finite-difference discretization of the transverse operator. This work develops and validates numerically a spectral counterpart of the SSP method. A key challenge in practical applications is inverting the transverse operator in the presence of perfectly matched layers (PMLs), which are commonly used to truncate the computational domain. Such inversion can be accomplished using Krylov subspace methods, which converge rapidly, provided that a suitable preconditioner is used. We also study the analytical properties of the spectral SSP marching scheme under periodicity conditions in the transverse variable. We validate the newly developed spectral SSP method numerically in two realistic test scenarios from radio physics and underwater acoustics.

==> images/tikz_plots/ocean_homog.tex <==


\tikzset{
  labelbox/.style={
    fill=gray!5,        % background color
    fill opacity=0.8,  % how transparent the background is
    text opacity=1,    % text stays fully opaque
    inner sep=1pt,     % padding around the text
    rounded corners=2pt
  }
}

% viewing angles: adjust if you want a different perspective
\tdplotsetmaincoords{78}{135}

\begin{tikzpicture}[scale=2,tdplot_main_coords]
  %--------------------------------------------------
  % Parameters (geometric)
  %--------------------------------------------------
  \def\Lx{6}   % basin length in x-direction
  \def\Lpml{0.5} % size of PML layers
  \def\Ly{2}   % basin width in y-direction
  \def\H{2}  % basin depth (z from 0 at surface to H at bottom)
  \def\zs{0.4} % source depth
  \def\zr{1.1} % receiver plane depth
  \def\ticklen{0.12} % tick length

  % We map physical depth z>0 to negative tikz z-coordinate: (x,y,-z)
  % so that the z-axis visually points downward from the surface.

  %--------------------------------------------------
  % Basin geometry (rectangular tank)
  %--------------------------------------------------

  %--------------------------------------------------
  % Bottom plane
  %--------------------------------------------------
  \fill[black!20,opacity=0.6]
    (0,-\Ly-\Lpml,-\H) -- (\Lx,-\Ly-\Lpml,-\H) -- (\Lx,\Ly+\Lpml,-\H) -- (0,\Ly+\Lpml,-\H) -- cycle;


  %--------------------------------------------------
  % Water fill (semi-transparent)
  %--------------------------------------------------
  % top surface
  \fill[blue!20,opacity=0.4]
    (0,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,0) -- (\Lx,\Ly+\Lpml,0) -- (0,\Ly+\Lpml,0) -- cycle;
  % front side (y=0)
  \fill[blue!10,opacity=0.4]
    (0,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,-\H) -- (0,-\Ly-\Lpml,-\H) -- cycle;
  % left side (x=0)
  \fill[blue!10,opacity=0.4]
    (0,-\Ly-\Lpml,0) -- (0,\Ly+\Lpml,0) -- (0,\Ly+\Lpml,-\H) -- (0,-\Ly-\Lpml,-\H) -- cycle;



  % top rectangle + PML (water surface) at z = 0
  \draw[dashed]
    (0,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,0) -- (\Lx,\Ly+\Lpml,0) -- (0,\Ly+\Lpml,0) -- cycle;

  % bottom rectangle + PML at z = H  (drawn as z = -H)
  \draw[dashed]
    (0,-\Ly-\Lpml,-\H) -- (\Lx,-\Ly-\Lpml,-\H) -- (\Lx,\Ly+\Lpml,-\H) -- (0,\Ly+\Lpml,-\H) -- cycle;


  % top rectangle (water surface) at z = 0
  \draw[thick]
    (0,-\Ly,0) -- (\Lx,-\Ly,0) -- (\Lx,\Ly,0) -- (0,\Ly,0) -- cycle;

  % bottom rectangle at z = H  (drawn as z = -H)
  \draw[thick]
    (0,-\Ly,-\H) -- (\Lx,-\Ly,-\H) -- (\Lx,\Ly,-\H) -- (0,\Ly,-\H) -- cycle;

  % vertical edges
  \draw[thick] (0,-\Ly,0) -- (0, -\Ly, -\H);
  \draw[thick] (\Lx,-\Ly,0) -- (\Lx, -\Ly, -\H);
  \draw[thick] (0,\Ly,0) -- (0, \Ly, -\H);
  \draw[thick] (\Lx,\Ly,0) -- (\Lx, \Ly, -\H);


  % vertical edges+PML
  \draw[dashed] (0,-\Ly-\Lpml,0)      -- (0,-\Ly-\Lpml,-\H);
  \draw[dashed] (\Lx,-\Ly-\Lpml,0)    -- (\Lx,-\Ly-\Lpml,-\H);
  \draw[dashed] (\Lx,\Ly+\Lpml,0)  -- (\Lx,\Ly+\Lpml,-\H);
  \draw[dashed] (0,\Ly+\Lpml,0)    -- (0,\Ly+\Lpml,-\H);

  %--------------------------------------------------
  % Coordinate axes (origin at back-left, surface corner)
  %--------------------------------------------------
  \draw[->,thick] (0,0,0) -- (\Lx+0.8,0,0) node[labelbox,anchor=east] {\Large$x$};
  \draw[->,thick] (0,\Ly+\Lpml+0.8,0) -- (0,-\Ly-\Lpml-0.8,0) node[labelbox,anchor=south] {\Large$y$};
  % z-axis pointing downward (depth)
  \draw[->,thick] (0,0,0) -- (0,0,-\H-0.85) node[labelbox,anchor=east] {\Large$z$};

  % Propagation direction
  % \draw[->,thick] (\Lx/4,-\Ly/4*3,0) -- (\Lx/2, -\Ly/4*3,0) node[labelbox,anchor=north,align=left] {propagation\\direction};

  %--------------------------------------------------
  % Receiver plane at z = z_r  (horizontal)
  %--------------------------------------------------
  \draw[red!60,thick,dashed]
    (0,-\Ly-\Lpml,-\zr) -- (\Lx,-\Ly-\Lpml,-\zr) -- (\Lx,\Ly+\Lpml,-\zr) -- (0,\Ly+\Lpml,-\zr) -- cycle;
  \draw[red!60,thick]
    (0,-\Ly,-\zr) -- (\Lx,-\Ly,-\zr) -- (\Lx,\Ly,-\zr) -- (0,\Ly,-\zr) -- cycle;

  %---------------------------------------------------
  % Tick labels
  %---------------------------------------------------
  \draw[thick] (0,-\Ly,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] { \Large $-L_y^*$ };
  \draw[thick] (0,\Ly,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $L_y^*$ };
  \draw[thick] (0,-\Ly-\Lpml,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $-L_y$ };
  \draw[thick] (0,\Ly+\Lpml,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] { \Large$L_y$ };

  \draw[thick] (0,0,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $(0,0,0)$ };

  \draw[thick] (0,0,-\H) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $z=H$ };

  \draw[red!60,thick] (0,0,-\zr) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] { \Large$z=z_r$};

  %--------------------------------------------------
  % Acoustic point source at (x,y,z) = (0,0,z_s)
  %--------------------------------------------------
  \draw[fill=black] (0,0,-\zs) circle (0.04);
  \node[labelbox,anchor=east,align=left] at (0,0,-\zs)
    {\Large source\\$z=z_s$};

  \node[above,font=\Large] at (current bounding box.north) {(a)};

\end{tikzpicture}



==> images/tikz_plots/ocean_wedge.tex <==

\tikzset{
  labelbox/.style={
    fill=gray!5,        % background color
    fill opacity=0.8,  % how transparent the background is
    text opacity=1,    % text stays fully opaque
    inner sep=1pt,     % padding around the text
    rounded corners=2pt
  }
}

% viewing angles: adjust if you want a different perspective
\tdplotsetmaincoords{78}{135}

\begin{tikzpicture}[scale=2,tdplot_main_coords]

  %--------------------------------------------------
  % Parameters (geometric)
  %--------------------------------------------------
  \def\Lx{6}   % basin length in x-direction
  \def\Lpml{0.5} % size of PML layers
  \def\Ly{2}   % basin width in y-direction
  \def\H{2}  % basin depth (z from 0 at surface to H at bottom)
  \def\zs{0.9} % source depth
  \def\zr{0.4} % receiver plane depth
  \def\ticklen{0.12}

  % We map physical depth z>0 to negative tikz z-coordinate: (x,y,-z)
  % so that the z-axis visually points downward from the surface.

  %--------------------------------------------------
  % Basin geometry (rectangular tank)
  %--------------------------------------------------

  %--------------------------------------------------
  % Bottom (wedge)
  %--------------------------------------------------
  \fill[black!20,opacity=0.6]
    (0,-\Ly,0) -- (\Lx,-\Ly,0) -- (\Lx,\Ly,-\H) -- (0,\Ly,-\H) -- cycle;
  \fill[black!10,opacity=0.6]
    (\Lx,-\Ly,0) -- (\Lx,-\Ly,-\H) -- (\Lx,\Ly,-\H) --cycle;

  \fill[black!10,opacity=0.6]
    (\Lx,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,-\H) -- (\Lx,-\Ly,-\H) -- (\Lx,-\Ly,0) -- cycle;

  \fill[black!20,opacity=0.6]
    (0,-\Ly,0) -- (0,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,0) -- (\Lx,-\Ly,0) -- cycle;


  %--------------------------------------------------
  % Receiver plane at z = z_r  (horizontal)
  %--------------------------------------------------
  \draw[red!60,thick,dashed]
    (0,-\Ly-\Lpml,-\zr) -- (\Lx,-\Ly-\Lpml,-\zr) -- (\Lx,\Ly+\Lpml,-\zr) -- (0,\Ly+\Lpml,-\zr) -- cycle;
  \draw[red!60,thick]
    (0,-\Ly,-\zr) -- (\Lx,-\Ly,-\zr) -- (\Lx,\Ly,-\zr) -- (0,\Ly,-\zr) -- cycle;
  %--------------------------------------------------
  % Water fill (semi-transparent)
  %--------------------------------------------------
  % top surface
  \fill[blue!20,opacity=0.4]
    (0,-\Ly,0) -- (\Lx,-\Ly,0) -- (\Lx,\Ly+\Lpml,0) -- (0,\Ly+\Lpml,0) -- cycle;
  % front side (y=0)
  %\fill[blue!10,opacity=0.4]
  %  (0,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,-\H) -- (0,-\Ly-\Lpml,-\H) -- cycle;
  % left side (x=0)
  \fill[blue!10,opacity=0.4]
    (0,-\Ly-\Lpml,0) -- (0,\Ly+\Lpml,0) -- (0,\Ly+\Lpml,-\H) -- (0,-\Ly-\Lpml,-\H) -- cycle;

  \fill[blue!10,opacity=0.4]
    (0,\Ly,-\H) -- (\Lx,\Ly,-\H) -- (\Lx,\Ly+\Lpml,-\H) -- (0,\Ly+\Lpml,-\H) -- cycle;

  \draw[thick]
    (0,-\Ly,0) -- (\Lx,-\Ly,0) -- (\Lx,\Ly,-\H) -- (0,\Ly,-\H) -- cycle;

  % top rectangle + PML (water surface) at z = 0
  \draw[dashed]
    (0,-\Ly-\Lpml,0) -- (\Lx,-\Ly-\Lpml,0) -- (\Lx,\Ly+\Lpml,0) -- (0,\Ly+\Lpml,0) -- cycle;

  % bottom rectangle + PML at z = H  (drawn as z = -H)
  \draw[dashed]
    (0,-\Ly-\Lpml,-\H) -- (\Lx,-\Ly-\Lpml,-\H) -- (\Lx,\Ly+\Lpml,-\H) -- (0,\Ly+\Lpml,-\H) -- cycle;


  % top rectangle (water surface) at z = 0
  \draw[thick]
    (0,-\Ly,0) -- (\Lx,-\Ly,0) -- (\Lx,\Ly,0) -- (0,\Ly,0) -- cycle;

  % bottom rectangle at z = H  (drawn as z = -H)
  \draw[thick]
    (0,-\Ly,-\H) -- (\Lx,-\Ly,-\H) -- (\Lx,\Ly,-\H) -- (0,\Ly,-\H) -- cycle;

  % vertical edges
  \draw[thick] (0,-\Ly,0) -- (0, -\Ly, -\H);
  \draw[thick] (\Lx,-\Ly,0) -- (\Lx, -\Ly, -\H);
  \draw[thick] (0,\Ly,0) -- (0, \Ly, -\H);
  \draw[thick] (\Lx,\Ly,0) -- (\Lx, \Ly, -\H);


  % vertical edges+PML
  \draw[dashed] (0,-\Ly-\Lpml,0)      -- (0,-\Ly-\Lpml,-\H);
  \draw[dashed] (\Lx,-\Ly-\Lpml,0)    -- (\Lx,-\Ly-\Lpml,-\H);
  \draw[dashed] (\Lx,\Ly+\Lpml,0)  -- (\Lx,\Ly+\Lpml,-\H);
  \draw[dashed] (0,\Ly+\Lpml,0)    -- (0,\Ly+\Lpml,-\H);

  %--------------------------------------------------
  % Coordinate axes (origin at back-left, surface corner)
  %--------------------------------------------------
  \draw[->,thick] (0,0,0) -- (\Lx+0.8,0,0) node[labelbox,anchor=east] {\Large$x$};
  \draw[->,thick] (0,\Ly+\Lpml+0.8,0) -- (0,-\Ly-\Lpml-0.8,0) node[labelbox,anchor=south] {\Large$y$};
  % z-axis pointing downward (depth)
  \draw[->,thick] (0,0,0) -- (0,0,-\H-0.6) node[labelbox,anchor=east] {\Large$z$};

  %---------------------------------------------------
  % Tick labels
  %---------------------------------------------------
  \draw[thick] (0,-\Ly,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $-L_y^*$ };
  \draw[thick] (0,\Ly,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $L_y^*$ };
  \draw[thick] (0,-\Ly-\Lpml,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $-L_y$ };
  \draw[thick] (0,\Ly+\Lpml,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $L_y$ };

  \draw[thick] (0,0,0) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $(0,0,0)$ };

  \draw[thick] (0,0,-\H) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $z=H$ };

  \draw[red,thick] (0,0,-\zr) -- ++(-\ticklen,0,0) node[labelbox,anchor=west] {\Large $z=z_r$};

  % labels for z=0 (surface) and z=H (bottom)

  % \draw[->,thick] (\Lx/4,-\Ly/4*3,0) -- (\Lx/2, -\Ly/4*3,0) node[labelbox,anchor=north,align=left] {propagation\\direction};



  %--------------------------------------------------
  % Acoustic point source at (x,y,z) = (0,0,z_s)
  %--------------------------------------------------
  \draw[fill=black] (0,0,-\zs) circle (0.04);
  \node[labelbox,anchor=east,align=left] at (0,0,-\zs)
    {\Large source\\$z=z_s$};
  \node[above,font=\Large] at (current bounding box.north) {(b)};

\end{tikzpicture}

